BAGEL: Bootstrapping Agents by Guiding Exploration with Language

Following natural language instructions by executing actions in digital environments (e.g. web-browsers and REST APIs) is a challenging task for language model (LM) agents. Unfortunately, LM agents often fail to generalize to new environments without human demonstrations. This work presents BAGEL, a method for bootstrapping LM agents without human supervision. BAGEL converts a seed set of randomly explored trajectories or synthetic instructions, into demonstrations, via round-trips between two noisy LM components: an LM labeler which converts a trajectory into a synthetic instruction, and a zero-shot LM agent which maps the synthetic instruction into a refined trajectory. By performing these round-trips iteratively, BAGEL quickly converts the initial distribution of trajectories towards those that are well-described by natural language. We use BAGEL demonstrations to adapt a zero shot LM agent at test time via in-context learning over retrieved demonstrations, and find improvements of over 2-13% absolute on ToolQA and MiniWob++, with up to 13x reduction in execution failures.

==> figs/bagel_example.tex <==
\scalebox{0.7}{
\begin{tikzpicture}

\begin{scope}[every node/.style={inner xsep=5pt, inner ysep=5pt,font=\sffamily\fontsize{8}{10}\selectfont}]

% Define some colors.
\definecolor{dgrey}{HTML}{50514F}
\definecolor{mgrey}{HTML}{afb0ae}
\definecolor{dred}{HTML}{EE332F}
\definecolor{dyellow}{HTML}{FFE066}
\definecolor{dblue}{HTML}{247BA0}
\definecolor{dgreen}{HTML}{3D8F81}
\definecolor{vlgrey}{HTML}{F5F5F5}
\definecolor{lgrey}{HTML}{EAEBEA}
\definecolor{lred}{HTML}{FCDAD9}
\definecolor{lyellow}{HTML}{FFF3C2}
\definecolor{lblue}{HTML}{CDE8F4}
\definecolor{lgreen}{HTML}{D4EDE9}
\definecolor{dpurple}{HTML}{52489c}
\definecolor{lpurple}{HTML}{d0cafc}

% Command for rendering observation and action step.
\newcommand{\renderstep}[2]{
\makecell{
\includegraphics[trim=0 4cm 0 0,clip,height=1.5cm,keepaspectratio]{#2}\\
#1}}

% Define the instructions.
\newcommand{\instructionone}[0]{Change month from December to October}
\newcommand{\instructiontwo}[0]{Change month to October 7th and submit}

% Define the trajectories.
\newcommand{\trajectoryzero}[0]{
\begin{tabular}{ccc}
\renderstep{Click on datepicker}{images/choose-date/home.png}
\renderstep{Click on Next}{images/choose-date/dec.png}
\renderstep{Click on Prev}{images/choose-date/dec.png}
\renderstep{Click on Next}{images/choose-date/nov.png}
\renderstep{Click on Prev}{images/choose-date/dec.png}
\renderstep{Click on Prev}{images/choose-date/nov.png}
\renderstep{Finish}{images/choose-date/oct.png}
\end{tabular}
}
\newcommand{\trajectoryone}[0]{
\begin{tabular}{ccc}
\renderstep{Click on datepicker}{images/choose-date/home.png}
\renderstep{Click on Next}{images/choose-date/dec.png}
\renderstep{Click on Prev}{images/choose-date/dec.png}
\renderstep{Click on Prev}{images/choose-date/nov.png}
\renderstep{Click on 7th}{images/choose-date/oct.png}
\renderstep{Finish}{images/choose-date/oct7.png}
\end{tabular}
}
\newcommand{\trajectorytwo}[0]{
\begin{tabular}{ccc}
\renderstep{Click on datepicker}{images/choose-date/home.png}
\renderstep{Click on Prev}{images/choose-date/dec.png}
\renderstep{Click on Prev}{images/choose-date/nov.png}
\renderstep{Click on 7th}{images/choose-date/oct.png}
\renderstep{Click Submit}{images/choose-date/oct7.png}
\end{tabular}
}

% Define labels for the LM components.
\newcommand{\explore}{Explore: $\tau^0 \sim P_\text{explore}(\cdot)$}
\newcommand{\relabelone}{Label: $g^0 \sim P_\text{label}(\cdot \mid \tau^0)$}
\newcommand{\relabeltwo}{Label: $g^1 \sim P_\text{label}(\cdot \mid \tau^1)$}
\newcommand{\relabelthree}{Label: $g^2 \sim P_\text{label}(\cdot \mid \tau^2)$}
\newcommand{\runagentone}{Follow: $\tau^1 \sim P_\text{agent}(\cdot \mid g^1)$}
\newcommand{\runagenttwo}{Follow: $\tau^2 \sim P_\text{agent}(\cdot \mid g^2)$}
\newcommand{\scoreone}{Score: $s(g^0, \tau^0)$}
\newcommand{\scoretwo}{Score: $s(g^1, \tau^1)$}
\newcommand{\scorethree}{Score: $s(g^2, \tau^2)$}

% Define outputs of the score component.
\newcommand{\cmark}{\ding{51}} % Checkmark
\newcommand{\xmark}{\ding{55}} % X-mark

% Define node and arrow styles.
\tikzstyle{explorer} = [rectangle, text centered, draw=dpurple, fill=lpurple]
\tikzstyle{scorer} = [rectangle, text centered, draw=dyellow, fill=lyellow]
\tikzstyle{agent} = [rectangle, text centered, draw=dgreen, fill=lgreen]
\tikzstyle{relabeler} = [rectangle, text centered, draw=dblue, fill=lblue]
\tikzstyle{trajectory} = [rectangle, text centered, draw=dgrey, fill=vlgrey,font=\sffamily\fontsize{6}{6}\selectfont]
\tikzstyle{instruction} = [rectangle, text centered, draw=dgrey, fill=white,font=\sffamily\fontsize{10}{12}\selectfont]
\tikzstyle{arrow} = [line width=0.4mm,->,>=latex,rounded corners=2pt,shorten >=1pt, shorten <=1pt, draw=mgrey]

% Define spacing for columns and rows of diagram.
\def\coltwo{5cm}
\def\colthree{16.3cm}

\def\rowone{0cm}
\def\rowtwo{-2.2cm}
\def\rowthree{-4.4cm}
\def\rowfour{-6.6cm}
\def\rowfive{-8.8cm}
\def\rowsix{-11.0cm}

% Draw the main nodes of the figure.
\node (E) at (0,\rowone) [explorer, anchor=west] {\explore};
\node (T0) at (\coltwo,\rowone) [trajectory, anchor=west] {\trajectoryzero};
\node (R1) at (0,\rowtwo) [relabeler, anchor=west] {\relabelone};
\node (I1) at (\coltwo,\rowtwo) [instruction, anchor=west]
{\instructionone};
\node (A1) at (0, \rowthree) [agent, anchor=west] {\runagentone};
\node (T1) at (\coltwo, \rowthree) [trajectory, anchor=west] {\trajectoryone};
\node (R2) at (0, \rowfour) [relabeler, anchor=west] {\relabeltwo};
\node (I2) at (\coltwo, \rowfour) [instruction, anchor=west]
{\instructiontwo};
\node (A2) at (0, \rowfive) [agent, anchor=west] {\runagenttwo};
\node (T2) at (\coltwo, \rowfive) [trajectory, anchor=west] {\trajectorytwo};
\node (R3) at (0, \rowsix) [relabeler, anchor=west] {\relabelthree};
\node (I3) at (\coltwo, \rowsix) [instruction, anchor=west]
{\instructiontwo};

% Define scoring nodes.
\node (S2) at (\colthree,\rowtwo) [scorer, anchor=west, align=center] {\scoreone};
\node (O2) at ($(S2.east) + (0.5cm, 0)$) [anchor=west, text=dred,font=\sffamily\fontsize{16}{16}\selectfont] {\xmark};
\node (S4) at (\colthree,\rowfour) [scorer, anchor=west, align=center] {\scoretwo};
\node (O4) at ($(S4.east) + (0.5cm, 0)$) [anchor=west,text=dred,font=\sffamily\fontsize{16}{16}\selectfont] {\xmark};
\node (S6) at (\colthree,\rowsix) [scorer, anchor=west, align=center] {\scorethree};
\node (O6) at ($(S6.east) + (0.5cm, 0)$) [anchor=west,text=dgreen,font=\sffamily\fontsize{16}{16}\selectfont] {\cmark};

% Define commands for arrows with turns.
\newcommand{\arrowdownright}[2]{
\draw[arrow] ($(#1.south east) + (-1.0cm, 0)$) -- ++(0,-0.3cm) -| (#2.north); 
}
\newcommand{\arrowdownleft}[2]{
\draw[arrow] ($(#1.south west) + (1.0cm, 0)$) -- ++(0,-0.3cm) -| (#2.north); 
}

% Draw arrows between nodes.
\draw [arrow] (E) -- (T0);
\arrowdownright{T0}{S2}
\arrowdownleft{T0}{R1}
\draw [arrow] (R1) -- (I1);
\draw [arrow] (I1) -- (S2);
\draw [arrow] (S2) -- (O2);
\arrowdownleft{I1}{A1}
\draw [arrow] (A1) -- (T1);
\arrowdownright{T1}{S4}
\arrowdownleft{T1}{R2}
\draw [arrow] (R2) -- (I2);
\draw [arrow] (I2) -- (S4);
\draw [arrow] (S4) -- (O4);
\arrowdownleft{I2}{A2}
\draw [arrow] (A2) -- (T2);
\arrowdownright{T2}{S6}
\arrowdownleft{T2}{R3}
\draw [arrow] (R3) -- (I3);
\draw [arrow] (I3) -- (S6);
\draw [arrow] (S6) -- (O6);

\end{scope}
\end{tikzpicture}
}
